Temporal Explorability Games

Temporal graphs extend ordinary graphs with discrete time that affects the availability of edges. We consider solving games played on temporal graphs where one player aims to explore the graph, i.e., visit all vertices. The complexity depends majorly on two factors: the presence of an adversary and how edge availability is specified. We demonstrate that on static graphs, where edges are always available, solving explorability games is just as hard as solving reachability games. In contrast, on temporal graphs, the complexity of explorability coincides with generalized reachability (NP-complete for one-player and PSPACE- complete for two player games). We further show that if temporal graphs are given symbolically, even one-player reachability and thus explorability and generalized reachability games are PSPACE-hard. For one player, all these are also solvable in PSPACE and for two players, they are in PSPACE, EXP and EXP, respectively.

==> pics/compressed-1p.tikz <==
\begin{tikzpicture}[]
				
	%draw=none for invis
	\node[draw=none] (invis) at (1.7, 0){};
	\node[state, minimum size = 0.8cm] (q1) at (3, 0){$q_1$};
	\node[state, minimum size = 0.8cm] (q2) at (6, 0){$q_2$};
	\node[state, minimum size = 0.8cm] (q3) at (9, 0){$q_3$};
	\node[state, minimum size = 0.8cm] (q4) at (12, 0){$q_4$};
	\node[state, minimum size = 0.8cm] (q5) at (15, 0){$q_5$};
	\node[state, minimum size = 0.8cm] (formula) at (18, 0){$\varphi$};
	\node[state, minimum size = 0.8cm] (q4a) at (18, -3){$q_{4a}$};
	\node[state, minimum size = 0.8cm] (q4b) at (15, -3){$q_{4b}$};
	\node[state, minimum size = 0.8cm] (q4c) at (12, -3){$q_{4c}$};
	\node[state, minimum size = 0.8cm] (q2a) at (12, 3){$q_{2a}$};
	\node[state, minimum size = 0.8cm] (q2b) at (9, 3){$q_{2b}$};
	\node[state, minimum size = 0.8cm] (q2c) at (6, 3){$q_{2c}$};
	\node[state, minimum size = 0.8cm] (end) at (3,-3){$\top$};
	 
				
	\path[every loop/.append style=-{>}]
	(invis) edge node [above]{} (q1)
	(q1) edge node [align=center,above]{$z=1$\\$y=0$\\$x^{>1}=0$} (q2)
	(q2) edge node [align=center,below]{$z=1$\\$y=0$\\$x^{>2}=0$} (q3)
	(q3) edge node [align=center,below]{$z=1$\\$y=0$\\$x^{>3}=0$} (q4)
	(q4) edge node [align=center,above]{$z=1$\\$y=0$\\$x^{>4}=0$} (q5)
	(q5) edge node [align=center,above]{$z=1$\\$y=0$\\$x^{>5}=0$} (formula)
	(formula) edge node [right]{$\varphi$} (q4a)
	(q4a) edge node [below]{$z_4=0$} (q4b)
	(q4b) edge node [below]{$z_4=1$} (q4c)
	(q4c) edge node [align=center,right]{$z=1$\\$y^{>4}=0$\\$x^{>4}=0$} (q4)
	(q4) edge node [left]{$y_4=1$} (q2a)
	(q2a) edge node [above]{$z_2=0$} (q2b)
	(q2b) edge node [above]{$z_2=1$} (q2c)
	(q2c) edge node [align=center,right]{$z=1$\\$y^{>2}=0$\\$x^{>2}=0$} (q2)
	(q2) edge node [below right]{$y_2=1$} (end)
	(q1) edge [loop above] node [above]{$y_1=0$} (q1)
	(q3) edge [loop below] node [below]{$y_3=0$} (q3)
	(q5) edge [loop above] node [above]{$y_5=0$} (q5)
	(q4a) edge [loop below] node [below]{$z_4=1$} (q4a)
	(q4b) edge [loop below] node [below]{$z_4=0$} (q4b)
	(q4c) edge [loop below] node [below]{$z_4=1$} (q4c)
	(q2a) edge [loop above] node [above]{$z_2=1$} (q2a)
	(q2b) edge [loop above] node [above]{$z_2=0$} (q2b)
	(q2c) edge [loop above] node [above]{$z_2=1$} (q2c)
	(end) edge [loop above] node [above]{} (end)
	;
\end{tikzpicture}

==> pics/coreach-no-good-1.tikz <==
\begin{tikzpicture}[]
				
	%draw=none for invis
	\node[zoki state](s1) at (0,0){$u$};
	\node[zoki state](t1) at (0,2){$s$};%zoki initial, zoki initial angle=240
	\node[zoki state](u1) at (2,0){$t$};
	\node[zoki state](v1) at (2,2){$v$};
		
	\path[zoki transition]
	(s1) edge node[above]{} (t1)
	(t1) edge node[above]{} (u1)
	(u1) edge node[above]{} (s1)
	(u1) edge node[auto,swap]{$0$} (v1)
	(t1) edge node[above]{$0,1$} (v1)
	(v1) edge [loop right] node[right]{} (v1)
	;
\end{tikzpicture}


==> pics/coreach-no-good-2.tikz <==
\begin{tikzpicture}[]
				
	%draw=none for invis
	\node[zoki state](u2) at (0,0){$u$};
	\node[zoki state](s2) at (0,2){$s$};%zoki initial, zoki initial angle=240
	\node[zoki state](t2) at (2,0){$t$};
	\node[zoki state](v2) at (2,2){$v$};
		
	\path[zoki transition]
	(u2) edge (s2)
	(s2) edge node[auto]{$0$} (t2)
	(t2) edge node[above]{$1$} (u2)
	(s2) edge node[above]{$0, 3$} (v2)
	(v2) edge [loop right] node[right]{} (v2)
	;
\end{tikzpicture}


==> pics/expansion.tikz <==
\begin{tikzpicture}[
	ORANGE/.style = {color=orange, fill=orange!20},
	RED/.style = {color=red, fill=red!20},
	BLUE/.style = {color=blue, fill=blue!20}
	]
	\node[zoki state] (s0) at (0, -1){$s,0$};
	\node[zoki state] (t0) at (0, -2){$t,0$};
	\node[zoki state] (u0) at (0, -3){$u,0$};
	\node[zoki state] (v0) at (0, -4){$v,0$};
	
	\node[zoki state] (s1) at (3, -1){$s,1$};
	\node[zoki state] (t1) at (3, -2){$t,1$};
	\node[zoki state] (u1) at (3, -3){$u,1$};
	\node[zoki state] (v1) at (3, -4){$v,1$};
	
	\node[zoki state] (s2) at (6, -1){$s,2$};
	\node[zoki state] (t2) at (6, -2){$t,2$};
	\node[zoki state] (u2) at (6, -3){$u,2$};
	\node[zoki state] (v2) at (6, -4){$v,2$};
	
	\node[zoki state] (s3) at (9, -1){$s,3$};
	\node[zoki state] (t3) at (9, -2){$t,3$};
	\node[zoki state] (u3) at (9, -3){$u,3$};
	\node[zoki state] (v3) at (9, -4){$v,3$};
	
	\node[zoki state] (s4) at (12, -1){$s,4$};
	\node[zoki state] (t4) at (12, -2){$t,4$};
	\node[zoki state] (u4) at (12, -3){$u,4$};
	\node[zoki state] (v4) at (12, -4){$v,4$};
	
	% \node[zoki state] (s5) at (12.5, -1){$s,5$};
	% \node[zoki state] (t5) at (12.5, -2){$t,5$};
	% \node[zoki state] (u5) at (12.5, -3){$u,5$};
	% \node[zoki state] (v5) at (12.5, -4){$v,5$};
	
	\draw (s0) edge node {}(t1);
	\draw (s0) edge node {}(v1);
	\draw (v0) edge node {}(v1);
	\draw (u0) edge node {}(s1);
	
	\draw (v1) edge node {}(v2);
	\draw (t1) edge node {}(u2);
	\draw (u1) edge node {}(s2);
	
	\draw (v2) edge node {}(v3);
	\draw (u2) edge node {}(s3);
	
	\draw (s3) edge node {}(v4);
	\draw (v3) edge node {}(v4);
	\draw (u3) edge node {}(s4);
	
	% \draw (v4) edge node {}(v5);
	% \draw (u4) edge node {}(s5);
\end{tikzpicture}


==> pics/explore-vs-non-reach.tikz <==
\begin{tikzpicture}[]
				
	%draw=none for invis
	\node[state](s1) at (0,0){$s$};
	\node[state](t1) at (2,2){$t$};
	\node[state](u1) at (4,0){$u$};
	\node[state](v1) at (4,2){$v$};
	\node[state](s2) at (6,0){$s$};
	\node[state](t2) at (8,2){$t$};
	\node[state](u2) at (10,0){$u$};
	\node[state](v2) at (10,2){$v$};
		
	\path[every loop/.append style=-{>}]
	(s1) edge node[above]{} (t1)
	(t1) edge node[above]{} (u1)
	(u1) edge node[above]{} (s1)
	(u1) edge node[right]{$\{0\}$} (v1)
	(t1) edge node[above]{$\{0,1\}$} (v1)
	(v1) edge [loop right] node[right]{} (v1)
	(s2) edge node[left,pos=0.6]{$\{2\}$} (t2)
	(t2) edge node[right,pos=0.4]{$\{0\}$} (u2)
	(u2) edge node[above]{$\{1\}$} (s2)
	(t2) edge node[above]{$\{3\}$} (v2)
	(v2) edge [loop right] node[right]{} (v2)
	;
\end{tikzpicture}

==> pics/order-not-enforcable.tikz <==
\begin{tikzpicture}[]
				
	%draw=none for invis
	\node[zoki estate](s1) at (0,2){$s$};%zoki initial, zoki initial angle=240
	\node[zoki state](t1) at (2,2){$t$};
	\node[zoki state](u1) at (0,0){$u$};
	\node[zoki state](v1) at (2,0){$v$};
		
	\path[zoki transition]
		(s1) edge  (t1)
		(s1) edge  (u1)
		(u1) edge[bend left=8]  (v1)
		(v1) edge[bend left=8]  (u1)
		(t1) edge[bend left=8]  (v1)
		(v1) edge[bend left=8]  (t1)
	;
\end{tikzpicture}


==> pics/static-1p.tikz <==
\begin{tikzpicture}[]
	%draw=none for invis
	\node[state] (s) at (4, 0){$s$};
	\node[state] (t) at (11, 0){$t$};
	\node[state] (v) at (7.5,-0.5){$v$};
	\node[draw=none] (invisdots) at (7.5,0.5){$\cdots$};
	\node[draw=none] (stinstance) at (6,1){$V\setminus \{s,t\}$};
	
	\path[every loop/.append style=-{>}]
	(5, 1.5) edge [-] node [above]{} (10.08, 1.5)
	(5, -1.5) edge [-] node [above]{} (10.08, -1.5)
	(5.08, 1.56) edge [-] node [above]{} (5.08, -1.56)
	(10, 1.56) edge [-] node [above]{} (10, -1.56)
	(t) edge [color=red] node [above]{} (v)
	(v) edge [color=red] node [above]{} (s)
	;
\end{tikzpicture}

==> pics/static-2p.tikz <==
\begin{tikzpicture}[]

%draw=none for invis
\node[estate] (s) at (4, 0){$s_0$};
\node[estate, accepting] (t) at (11, 1.5){$f_1$};
\node[ostate, accepting] (f2) at (11,-1.5){$f_2$};
\node[estate] (v) at (7.5,1){$v$};
\node[ostate] (u) at (7.5,-1){$u$};
\node[estate, color=red, fill=red!20] (alpha) at (7.5,-2){$\alpha$};
\node[draw=none] (invisdots) at (7.5,0){$\cdots$};
\node[draw=none] (stinstance) at (6.5,2){$V'\setminus \{F\cup\{s_0\}\}$};

\path[every loop/.append style=-{>}]
(5, 2.5) edge [-] node [above]{} (10.08, 2.5)
(5, -2.5) edge [-] node [above]{} (10.08, -2.5)
(5.08, 2.56) edge [-] node [above]{} (5.08, -2.56)
(10, 2.56) edge [-] node [above]{} (10, -2.56)
(t) edge [color=red] node [above]{} (v)
(f2) edge [color=red] node [above]{} (v)
(f2) edge [color=red] node [above]{} (u)
(v) edge [color=red] node [above]{} (s)
(t) edge [color=red] node [above]{} (u)
(t) edge [color=red] node [above]{} (alpha)
(f2) edge [color=red] node [above]{} (alpha)
(u) edge [color=red, bend right = 10] node [above]{} (s)
(alpha) edge [color=red] node [above]{} (s)
;
\end{tikzpicture}


==> pics/static-2pv2.tikz <==
\begin{tikzpicture}[]
	%draw=none for invis
	\node[estate] (s1) at (0, 2){$s$};
	\node[] (su1dots) at (2,2){$\ldots$};
	\node[ostate] (u1) at (4, 2){$u$};
	\node[estate] (v1) at (8, 2){$v$};
	\node[] (vt1dots) at (10,2){$\ldots$};
	\node[ostate, accepting] (t1) at (12,2){$t$};
	\node[draw=none] (imply) at (6,1.2){\LARGE{$\Downarrow$}};
	\node[estate] (s2) at (0, 0){$s$};
	\node[] (su2dots) at (2,0){$\ldots$};
	\node[ostate] (u2) at (4, 0){$u$};
	\node[estate, color=red, fill=red!20] (uv) at (6, 0){$\alpha^{(u,v)}$};
	\node[estate] (v2) at (8, 0){$v$};
	\node[] (vt2dots) at (10,0){$\ldots$};
	\node[ostate, accepting] (t2) at (12,0){$t$};
	
	\path[every loop/.append style=-{>}]
	(u1) edge node [above]{} (v1)
	(u2) edge [color=red] node [above]{} (uv)
	(uv) edge [color=red] node [above]{} (v2)
	(t2) edge [bend right=20, color=red] node [above]{} (uv)
	(uv) edge [bend right=20, color=red] node [above]{} (s2)
	;
\end{tikzpicture}

==> pics/temporal-qbf-part1.tikz <==
\begin{tikzpicture}[]
				
	%draw=none for invis
	\node[estate] (q1) at (0,0){$q_1$};
	\node[estate] (x1) at (2,2){$v_{x_1}$};
	\node[estate] (x1c) at (2,-2){$\overline{v}_{x_1}$};
	\node[ostate] (q2) at (4,0){$q_2$};
	\node[estate] (x2) at (6,2){$v_{x_2}$};
	\node[estate] (x2c) at (6,-2){$\overline{v}_{x_2}$};
	\node[draw=none] (qdots) at (8,0){$\cdots$};
	\node[estate] (xn) at (10,2){$v_{x_n}$};
	\node[estate] (xnc) at (10,-2){$\overline{v}_{x_n}$};
	\node[ostate] (formula) at (12,0){$v_{\varphi}$};
	\node[estate] (c1) at (14,2){$\overline{v}_{x_1}\lor v_{x_2}\lor \overline{v}_{x_n}$};
	\node[estate] (c2) at (14,0){$v_{C_2}$};
	\node[draw=none] (c3) at (14,-2){$\cdots$};
				
	\path[every loop/.append style=-{>}]
	(q1) edge node [above]{$0$} (x1)
	(q1) edge node [above]{$0$} (x1c)
	(x1) edge node [above]{$1$} (q2)
	(x1c) edge node [above]{$1$} (q2)
	(q2) edge node [above]{$2$} (x2)
	(q2) edge node [above]{$2$} (x2c)
	(x2) edge node [above]{$3$} (qdots)
	(x2c) edge node [above]{$3$} (qdots)
	(qdots) edge node [above left]{$2n-2$} (xn)
	(qdots) edge node [below left]{$2n-2$} (xnc)
	(xn) edge node [left]{$2n-1$} (formula)
	(xnc) edge node [left]{$2n-1$} (formula)
	(formula) edge node [above left]{$2n$} (c1)
	(formula) edge node [above]{$2n$} (c2)
	(formula) edge node [below left]{$2n$} (c3)
	;
\end{tikzpicture}

==> pics/temporal-qbf-part2.tikz <==
\begin{tikzpicture}[]
				
	%draw=none for invis
	\node[draw=none] (q1) at (0,0){};
	\node[estate] (x1) at (2,2){$v_{x_1}$};
	\node[estate] (x1c) at (2,-2){$\overline{v}_{x_1}$};
	\node[draw=none] (q2) at (4,0){};
	\node[estate] (x2) at (6,2){$v_{x_2}$};
	\node[estate] (x2c) at (6,-2){$\overline{v}_{x_2}$};
	\node[draw=none] (qdots) at (8,2){$\cdots$};
	\node[draw=none] (qdotsc) at (8,-2){$\cdots$};
	\node[estate] (xn) at (10,2){$v_{x_n}$};
	\node[estate] (xnc) at (10,-2){$\overline{v}_{x_n}$};
	\node[estate,color=red,fill=red!20] (flood) at (12,0){$f$};
	\node[estate] (c1) at (14,2){$\overline{v}_{x_1}\lor v_{x_2}\lor \overline{v}_{x_n}$};
	\node[estate] (c2) at (14,0){$v_{C_2}$};
	\node[draw=none] (c3) at (14,-2){$\cdots$};
				
	\path[every loop/.append style=-{>}]
	(x1) edge node[above]{} (x2)
	(x1) edge node[above]{} (x2c)
	(x1c) edge node[above]{} (x2)
	(x1c) edge node[above]{} (x2c)
	(x2) edge node[above]{} (qdots)
	(x2) edge node[above]{} (qdotsc)
	(x2c) edge node[above]{} (qdots)
	(x2c) edge node[above]{} (qdotsc)
	(qdots) edge node[above]{} (xn)
	(qdots) edge node[above]{} (xnc)
	(qdotsc) edge node[above]{} (xn)
	(qdotsc) edge node[above]{} (xnc)
	(xn) edge [bend right = 15] node[above]{} (x1)
	(xn) edge node[above]{} (x1c)
	(xnc) edge node[above]{} (x1)
	(xnc) edge [bend left = 15] node[above]{} (x1c)
	(x1) edge [color=red] node[above]{} (flood)
	(x2) edge [color=red] node[above]{} (flood)
	(qdots) edge [color=red] node[above]{} (flood)
	(xn) edge [color=red] node[above]{} (flood)
	(x1c) edge [color=red] node[above]{} (flood)
	(x2c) edge [color=red] node[above]{} (flood)
	(qdotsc) edge [color=red] node[above]{} (flood)
	(xnc) edge [color=red] node[above]{} (flood)
	(flood) edge [color=red, bend left = 15] node[above]{} (c1)
	(c1) edge [color=red, bend left = 15] node[above]{} (flood)
	(flood) edge [color=red, bend left = 15] node[above]{} (c2)
	(c2) edge [color=red, bend left = 15] node[above]{} (flood)
	(flood) edge [color=red, bend left = 15] node[above]{} (c3)
	(c3) edge [color=red, bend left = 15] node[above]{} (flood)
	(c1) edge [color=blue, bend right = 30] node[above]{} (x1)
	(c1) edge [color=blue] node[above]{} (x2c)
	(c1) edge [color=blue] node[above]{} (xn)
	;
\end{tikzpicture}

==> pics/time-encoding.tikz <==
\begin{tikzpicture}[]
	\node[draw=none] (table1) at (0,0){
		\Large
		\begin{tabular}{!{\vrule width 1.6pt}c!{\vrule width 1.6pt}p{1.5cm}!{\vrule width 1.6pt}c!{\vrule width 1.6pt}c!{\vrule width 1.6pt}p{1.5cm}!{\vrule width 1.6pt}c!{\vrule width 1.6pt}}
			\hline
			\cellcolor{blue!25}$y_1$ & 
			\cellcolor{red!25}\hfil$x_1$ & 
			\cellcolor{green!25}$z_1$ & 
			\cellcolor{blue!25}$y_2$ & 
			\cellcolor{red!25}\hfil$x_2$ & 
			\cellcolor{green!25}$z_2$\\
			\hline
		\end{tabular}
	};

	\node[draw=none] (dots) at (4,0){$\cdots$};

	\node[draw=none] (table2) at (7.5,0){
		\Large
		\begin{tabular}{!{\vrule width 1.6pt}c!{\vrule width 1.6pt}p{1.5cm}!{\vrule width 1.6pt}c!{\vrule width 1.6pt}p{2cm}!{\vrule width 1.6pt}}
		\hline
		\cellcolor{blue!25}$y_m$ & 
		\cellcolor{red!25}\hfil$x_m$ & 
		\cellcolor{green!25}$z_m$ & 
		\cellcolor{magenta!25}\hfil$\beta$\\
		\hline
		\end{tabular}
	};
	
\end{tikzpicture}
